Uniform, Integral and Feasible Proofs for the Determinant Identities

Aiming to provide weak as possible axiomatic assumptions in which one can develop basic linear algebra, we give a uniform and integral version of the short propositional proofs for the determinant identities demonstrated over $GF(2)$ in Hrubes-Tzameret [SICOMP'15]. Specifically, we show that the multiplicativity of the determinant function and the Cayley-Hamilton theorem over the integers are provable in the bounded arithmetic theory $\mathbf{VNC}^2$; the latter is a first-order theory corresponding to the complexity class $\mathbf{NC}^2$ consisting of problems solvable by uniform families of polynomial-size circuits and $O(\log ^2 n)$-depth. This also establishes the existence of uniform polynomial-size $\mathbf{NC}^2$-Frege proofs of the basic determinant identities over the integers (previous propositional proofs hold only over the two element field).

==> tree.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.91_64bit
%%Please note this file requires PSTricks extensions
\psset{xunit=.6pt,yunit=.6pt,runit=.5pt}
\begin{pspicture}(223.40269089,133.66209984)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(34.42299,128.30691184)
\lineto(34.42299,94.02119784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(34.24442,92.41405584)
\lineto(33.88728,56.87833884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(36.20871,127.77119884)
\lineto(57.99442,94.73548484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(59.42299,91.69976984)
\lineto(81.20871,57.23548884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.67299,91.43191184)
\lineto(57.45871,56.96762884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.31293,91.69875684)
\lineto(108.53302,56.34363884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.39586,55.71707884)
\lineto(33.03872,20.18135884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(58.57443,55.00278884)
\lineto(80.36015,20.53850884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(34.82443,54.73492884)
\lineto(56.61015,20.27064884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(61.253,55.00278884)
\lineto(106.43157,20.35992884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(81.74549,54.36846884)
\lineto(138.17193,20.63820884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.49618,54.00016884)
\lineto(165.31409,22.07794884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.35156,55.27119884)
\lineto(191.56585,22.41405884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(113.35156,54.73548884)
\lineto(220.31585,21.69976884)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.00620742,91.89844825)
\curveto(37.35932975,90.2727084)(35.47381625,89.46318719)(33.79180145,90.0890467)
\curveto(32.10978664,90.71490622)(31.26636128,92.53983607)(31.90661904,94.16803911)
\curveto(32.54687681,95.79624216)(34.42907084,96.61294576)(36.11360551,95.99349436)
\curveto(37.79814018,95.37404296)(38.64897329,93.55232742)(38.01534535,91.92168639)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.36335243,129.13059684)
\curveto(37.71647476,127.50485699)(35.83096125,126.69533578)(34.14894645,127.32119529)
\curveto(32.46693164,127.94705481)(31.62350628,129.77198466)(32.26376405,131.4001877)
\curveto(32.90402181,133.02839075)(34.78621584,133.84509435)(36.47075051,133.22564295)
\curveto(38.15528518,132.60619155)(39.00611829,130.78447601)(38.37249035,129.15383498)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.93477452,91.98774185)
\curveto(61.28789685,90.362002)(59.40238335,89.55248079)(57.72036854,90.1783403)
\curveto(56.03835373,90.80419982)(55.19492838,92.62912967)(55.83518614,94.25733271)
\curveto(56.4754439,95.88553576)(58.35763794,96.70223936)(60.0421726,96.08278796)
\curveto(61.72670727,95.46333656)(62.57754038,93.64162102)(61.94391245,92.01097999)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.11335334,55.02345384)
\curveto(36.46647567,53.39771399)(34.58096216,52.58819278)(32.89894736,53.21405229)
\curveto(31.21693255,53.83991181)(30.37350719,55.66484166)(31.01376496,57.29304471)
\curveto(31.65402272,58.92124775)(33.53621675,59.73795135)(35.22075142,59.11849995)
\curveto(36.90528609,58.49904855)(37.7561192,56.67733301)(37.12249126,55.04669198)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.3990631,54.66631067)
\curveto(60.75218543,53.04057082)(58.86667192,52.23104961)(57.18465712,52.85690912)
\curveto(55.50264231,53.48276864)(54.65921695,55.30769849)(55.29947472,56.93590154)
\curveto(55.93973248,58.56410458)(57.82192651,59.38080818)(59.50646118,58.76135678)
\curveto(61.19099585,58.14190538)(62.04182896,56.32018984)(61.40820102,54.68954881)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.6133658,54.84487727)
\curveto(85.96648813,53.21913742)(84.08097463,52.4096162)(82.39895982,53.03547572)
\curveto(80.71694501,53.66133523)(79.87351965,55.48626508)(80.51377742,57.11446813)
\curveto(81.15403518,58.74267117)(83.03622921,59.55937477)(84.72076388,58.93992337)
\curveto(86.40529855,58.32047198)(87.25613166,56.49875643)(86.62250372,54.86811541)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.75622264,55.20202165)
\curveto(113.10934497,53.5762818)(111.22383146,52.76676058)(109.54181666,53.3926201)
\curveto(107.85980185,54.01847962)(107.01637649,55.84340946)(107.65663426,57.47161251)
\curveto(108.29689202,59.09981556)(110.17908605,59.91651915)(111.86362072,59.29706776)
\curveto(113.54815539,58.67761636)(114.3989885,56.85590081)(113.76536056,55.22525979)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.04191203,17.70202545)
\curveto(35.39503436,16.0762856)(33.50952086,15.26676439)(31.82750605,15.8926239)
\curveto(30.14549125,16.51848342)(29.30206589,18.34341327)(29.94232365,19.97161632)
\curveto(30.58258142,21.59981936)(32.46477545,22.41652296)(34.14931012,21.79707156)
\curveto(35.83384479,21.17762016)(36.6846779,19.35590462)(36.05104996,17.72526359)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.50620877,17.34487986)
\curveto(59.8593311,15.71914001)(57.9738176,14.90961879)(56.29180279,15.53547831)
\curveto(54.60978798,16.16133782)(53.76636263,17.98626767)(54.40662039,19.61447072)
\curveto(55.04687815,21.24267376)(56.92907218,22.05937736)(58.61360685,21.43992596)
\curveto(60.29814152,20.82047457)(61.14897463,18.99875902)(60.5153467,17.368118)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.54190582,17.34488808)
\curveto(82.89502815,15.71914823)(81.00951464,14.90962701)(79.32749984,15.53548653)
\curveto(77.64548503,16.16134604)(76.80205967,17.98627589)(77.44231744,19.61447894)
\curveto(78.0825752,21.24268199)(79.96476923,22.05938558)(81.6493039,21.43993418)
\curveto(83.33383857,20.82048279)(84.18467168,18.99876724)(83.55104374,17.36812622)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.61334596,17.34488209)
\curveto(108.96646829,15.71914224)(107.08095479,14.90962102)(105.39893998,15.53548054)
\curveto(103.71692517,16.16134005)(102.87349982,17.9862699)(103.51375758,19.61447295)
\curveto(104.15401534,21.242676)(106.03620937,22.05937959)(107.72074404,21.4399282)
\curveto(109.40527871,20.8204768)(110.25611182,18.99876125)(109.62248389,17.36812023)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.64906955,17.52345187)
\curveto(142.00219188,15.89771202)(140.11667838,15.08819081)(138.43466357,15.71405032)
\curveto(136.75264877,16.33990984)(135.90922341,18.16483969)(136.54948117,19.79304273)
\curveto(137.18973894,21.42124578)(139.07193297,22.23794938)(140.75646764,21.61849798)
\curveto(142.44100231,20.99904658)(143.29183542,19.17733104)(142.65820748,17.54669001)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.79191261,18.23774328)
\curveto(169.14503494,16.61200343)(167.25952144,15.80248221)(165.57750663,16.42834173)
\curveto(163.89549183,17.05420125)(163.05206647,18.8791311)(163.69232423,20.50733414)
\curveto(164.332582,22.13553719)(166.21477603,22.95224078)(167.8993107,22.33278939)
\curveto(169.58384537,21.71333799)(170.43467848,19.89162244)(169.80105054,18.26098142)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.61336103,18.77344973)
\curveto(193.96648336,17.14770988)(192.08096986,16.33818866)(190.39895505,16.96404818)
\curveto(188.71694025,17.58990769)(187.87351489,19.41483754)(188.51377265,21.04304059)
\curveto(189.15403041,22.67124363)(191.03622445,23.48794723)(192.72075912,22.86849583)
\curveto(194.40529379,22.24904444)(195.2561269,20.42732889)(194.62249896,18.79668787)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.18476607,18.23774472)
\curveto(222.5378884,16.61200487)(220.6523749,15.80248366)(218.97036009,16.42834317)
\curveto(217.28834528,17.05420269)(216.44491993,18.87913254)(217.08517769,20.50733558)
\curveto(217.72543545,22.13553863)(219.60762948,22.95224223)(221.29216415,22.33279083)
\curveto(222.97669882,21.71333943)(223.82753193,19.89162389)(223.193904,18.26098286)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.76758284,18.1961502)
\curveto(3.50586409,17.9227127)(3.25000472,17.72544707)(3.00000472,17.60435332)
\curveto(2.75000472,17.48716582)(2.48047347,17.42857207)(2.19141097,17.42857207)
\curveto(1.60547347,17.42857207)(1.09375472,17.6727127)(0.65625472,18.16099395)
\curveto(0.21875472,18.65318145)(0.00000472,19.28404082)(0.00000472,20.05357207)
\curveto(0.00000472,20.82310332)(0.24219222,21.52622832)(0.72656722,22.16294707)
\curveto(1.21094222,22.80357207)(1.83398909,23.12388457)(2.59570784,23.12388457)
\curveto(3.06836409,23.12388457)(3.45898909,22.97349395)(3.76758284,22.6727127)
\lineto(3.76758284,23.66294707)
\curveto(3.76758284,24.27622832)(3.75195784,24.65318145)(3.72070784,24.79380645)
\curveto(3.69336409,24.93443145)(3.64844222,25.03013457)(3.58594222,25.08091582)
\curveto(3.52344222,25.13169707)(3.44531722,25.1570877)(3.35156722,25.1570877)
\curveto(3.25000472,25.1570877)(3.11523909,25.1258377)(2.94727034,25.0633377)
\lineto(2.87109847,25.26841582)
\lineto(4.47070784,25.92466582)
\lineto(4.73437972,25.92466582)
\lineto(4.73437972,19.7195877)
\curveto(4.73437972,19.09068145)(4.74805159,18.70591582)(4.77539534,18.56529082)
\curveto(4.80664534,18.42857207)(4.85352034,18.33286895)(4.91602034,18.27818145)
\curveto(4.98242659,18.22349395)(5.05859847,18.1961502)(5.14453597,18.1961502)
\curveto(5.25000472,18.1961502)(5.39062972,18.22935332)(5.56641097,18.29575957)
\lineto(5.63086409,18.09068145)
\lineto(4.03711409,17.42857207)
\lineto(3.76758284,17.42857207)
\lineto(3.76758284,18.1961502)
\closepath
\moveto(3.76758284,18.60630645)
\lineto(3.76758284,21.37193145)
\curveto(3.74414534,21.63755645)(3.67383284,21.87974395)(3.55664534,22.09849395)
\curveto(3.43945784,22.31724395)(3.28320784,22.48130645)(3.08789534,22.59068145)
\curveto(2.89648909,22.7039627)(2.70898909,22.76060332)(2.52539534,22.76060332)
\curveto(2.18164534,22.76060332)(1.87500472,22.60630645)(1.60547347,22.2977127)
\curveto(1.25000472,21.8914627)(1.07227034,21.2977127)(1.07227034,20.5164627)
\curveto(1.07227034,19.7274002)(1.24414534,19.12193145)(1.58789534,18.70005645)
\curveto(1.93164534,18.2820877)(2.31445784,18.07310332)(2.73633284,18.07310332)
\curveto(3.09180159,18.07310332)(3.43555159,18.2508377)(3.76758284,18.60630645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.81836409,22.7664627)
\lineto(12.14062972,22.7664627)
\lineto(12.14062972,22.28599395)
\lineto(5.81836409,22.28599395)
\lineto(5.81836409,22.7664627)
\closepath
\moveto(5.81836409,20.85630645)
\lineto(12.14062972,20.85630645)
\lineto(12.14062972,20.3758377)
\lineto(5.81836409,20.3758377)
\lineto(5.81836409,20.85630645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.78125472,24.7586502)
\lineto(15.71484847,25.70200957)
\lineto(15.90820784,25.70200957)
\lineto(15.90820784,18.9930252)
\curveto(15.90820784,18.5477127)(15.92578597,18.27036895)(15.96094222,18.16099395)
\curveto(16.00000472,18.05161895)(16.07812972,17.96763457)(16.19531722,17.90904082)
\curveto(16.31250472,17.85044707)(16.55078597,17.81724395)(16.91016097,17.80943145)
\lineto(16.91016097,17.59263457)
\lineto(13.92187972,17.59263457)
\lineto(13.92187972,17.80943145)
\curveto(14.29687972,17.81724395)(14.53906722,17.84849395)(14.64844222,17.90318145)
\curveto(14.75781722,17.9617752)(14.83398909,18.03794707)(14.87695784,18.13169707)
\curveto(14.91992659,18.22935332)(14.94141097,18.5164627)(14.94141097,18.9930252)
\lineto(14.94141097,23.2820877)
\curveto(14.94141097,23.8602127)(14.92187972,24.23130645)(14.88281722,24.39536895)
\curveto(14.85547347,24.52036895)(14.80469222,24.61216582)(14.73047347,24.67075957)
\curveto(14.66016097,24.72935332)(14.57422347,24.7586502)(14.47266097,24.7586502)
\curveto(14.32812972,24.7586502)(14.12695784,24.69810332)(13.86914534,24.57700957)
\lineto(13.78125472,24.7586502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.55692,52.68359221)
\curveto(4.29520125,52.41015471)(4.03934187,52.21288909)(3.78934187,52.09179534)
\curveto(3.53934187,51.97460784)(3.26981062,51.91601409)(2.98074812,51.91601409)
\curveto(2.39481062,51.91601409)(1.88309187,52.16015471)(1.44559187,52.64843596)
\curveto(1.00809187,53.14062346)(0.78934187,53.77148284)(0.78934187,54.54101409)
\curveto(0.78934187,55.31054534)(1.03152937,56.01367034)(1.51590437,56.65038909)
\curveto(2.00027937,57.29101409)(2.62332625,57.61132659)(3.385045,57.61132659)
\curveto(3.85770125,57.61132659)(4.24832625,57.46093596)(4.55692,57.16015471)
\lineto(4.55692,58.15038909)
\curveto(4.55692,58.76367034)(4.541295,59.14062346)(4.510045,59.28124846)
\curveto(4.48270125,59.42187346)(4.43777937,59.51757659)(4.37527937,59.56835784)
\curveto(4.31277937,59.61913909)(4.23465437,59.64452971)(4.14090437,59.64452971)
\curveto(4.03934187,59.64452971)(3.90457625,59.61327971)(3.7366075,59.55077971)
\lineto(3.66043562,59.75585784)
\lineto(5.260045,60.41210784)
\lineto(5.52371687,60.41210784)
\lineto(5.52371687,54.20702971)
\curveto(5.52371687,53.57812346)(5.53738875,53.19335784)(5.5647325,53.05273284)
\curveto(5.5959825,52.91601409)(5.6428575,52.82031096)(5.7053575,52.76562346)
\curveto(5.77176375,52.71093596)(5.84793562,52.68359221)(5.93387312,52.68359221)
\curveto(6.03934187,52.68359221)(6.17996687,52.71679534)(6.35574812,52.78320159)
\lineto(6.42020125,52.57812346)
\lineto(4.82645125,51.91601409)
\lineto(4.55692,51.91601409)
\lineto(4.55692,52.68359221)
\closepath
\moveto(4.55692,53.09374846)
\lineto(4.55692,55.85937346)
\curveto(4.5334825,56.12499846)(4.46317,56.36718596)(4.3459825,56.58593596)
\curveto(4.228795,56.80468596)(4.072545,56.96874846)(3.8772325,57.07812346)
\curveto(3.68582625,57.19140471)(3.49832625,57.24804534)(3.3147325,57.24804534)
\curveto(2.9709825,57.24804534)(2.66434187,57.09374846)(2.39481062,56.78515471)
\curveto(2.03934187,56.37890471)(1.8616075,55.78515471)(1.8616075,55.00390471)
\curveto(1.8616075,54.21484221)(2.0334825,53.60937346)(2.3772325,53.18749846)
\curveto(2.7209825,52.76952971)(3.103795,52.56054534)(3.52567,52.56054534)
\curveto(3.88113875,52.56054534)(4.22488875,52.73827971)(4.55692,53.09374846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.60770125,57.25390471)
\lineto(12.92996687,57.25390471)
\lineto(12.92996687,56.77343596)
\lineto(6.60770125,56.77343596)
\lineto(6.60770125,57.25390471)
\closepath
\moveto(6.60770125,55.34374846)
\lineto(12.92996687,55.34374846)
\lineto(12.92996687,54.86327971)
\lineto(6.60770125,54.86327971)
\lineto(6.60770125,55.34374846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.666295,53.60937346)
\lineto(18.10965437,52.08007659)
\lineto(13.42215437,52.08007659)
\lineto(13.42215437,52.29687346)
\curveto(14.80106062,53.55468596)(15.77176375,54.58202971)(16.33426375,55.37890471)
\curveto(16.89676375,56.17577971)(17.17801375,56.90429534)(17.17801375,57.56445159)
\curveto(17.17801375,58.06835784)(17.02371687,58.48242034)(16.71512312,58.80663909)
\curveto(16.40652937,59.13085784)(16.03738875,59.29296721)(15.60770125,59.29296721)
\curveto(15.21707625,59.29296721)(14.86551375,59.17773284)(14.55301375,58.94726409)
\curveto(14.24442,58.72070159)(14.01590437,58.38671721)(13.86746687,57.94531096)
\lineto(13.65067,57.94531096)
\curveto(13.74832625,58.66796721)(13.99832625,59.22265471)(14.40067,59.60937346)
\curveto(14.80692,59.99609221)(15.31277937,60.18945159)(15.91824812,60.18945159)
\curveto(16.56277937,60.18945159)(17.09988875,59.98242034)(17.52957625,59.56835784)
\curveto(17.96317,59.15429534)(18.17996687,58.66601409)(18.17996687,58.10351409)
\curveto(18.17996687,57.70117034)(18.08621687,57.29882659)(17.89871687,56.89648284)
\curveto(17.60965437,56.26367034)(17.14090437,55.59374846)(16.49246687,54.88671721)
\curveto(15.51981062,53.82421721)(14.91238875,53.18359221)(14.67020125,52.96484221)
\lineto(16.74442,52.96484221)
\curveto(17.166295,52.96484221)(17.46121687,52.98046721)(17.62918562,53.01171721)
\curveto(17.80106062,53.04296721)(17.9553575,53.10546721)(18.09207625,53.19921721)
\curveto(18.228795,53.29687346)(18.34793562,53.43359221)(18.44949812,53.60937346)
\lineto(18.666295,53.60937346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.07352156,89.43359221)
\curveto(4.81180281,89.16015471)(4.55594344,88.96288909)(4.30594344,88.84179534)
\curveto(4.05594344,88.72460784)(3.78641219,88.66601409)(3.49734969,88.66601409)
\curveto(2.91141219,88.66601409)(2.39969344,88.91015471)(1.96219344,89.39843596)
\curveto(1.52469344,89.89062346)(1.30594344,90.52148284)(1.30594344,91.29101409)
\curveto(1.30594344,92.06054534)(1.54813094,92.76367034)(2.03250594,93.40038909)
\curveto(2.51688094,94.04101409)(3.13992781,94.36132659)(3.90164656,94.36132659)
\curveto(4.37430281,94.36132659)(4.76492781,94.21093596)(5.07352156,93.91015471)
\lineto(5.07352156,94.90038909)
\curveto(5.07352156,95.51367034)(5.05789656,95.89062346)(5.02664656,96.03124846)
\curveto(4.99930281,96.17187346)(4.95438094,96.26757659)(4.89188094,96.31835784)
\curveto(4.82938094,96.36913909)(4.75125594,96.39452971)(4.65750594,96.39452971)
\curveto(4.55594344,96.39452971)(4.42117781,96.36327971)(4.25320906,96.30077971)
\lineto(4.17703719,96.50585784)
\lineto(5.77664656,97.16210784)
\lineto(6.04031844,97.16210784)
\lineto(6.04031844,90.95702971)
\curveto(6.04031844,90.32812346)(6.05399031,89.94335784)(6.08133406,89.80273284)
\curveto(6.11258406,89.66601409)(6.15945906,89.57031096)(6.22195906,89.51562346)
\curveto(6.28836531,89.46093596)(6.36453719,89.43359221)(6.45047469,89.43359221)
\curveto(6.55594344,89.43359221)(6.69656844,89.46679534)(6.87234969,89.53320159)
\lineto(6.93680281,89.32812346)
\lineto(5.34305281,88.66601409)
\lineto(5.07352156,88.66601409)
\lineto(5.07352156,89.43359221)
\closepath
\moveto(5.07352156,89.84374846)
\lineto(5.07352156,92.60937346)
\curveto(5.05008406,92.87499846)(4.97977156,93.11718596)(4.86258406,93.33593596)
\curveto(4.74539656,93.55468596)(4.58914656,93.71874846)(4.39383406,93.82812346)
\curveto(4.20242781,93.94140471)(4.01492781,93.99804534)(3.83133406,93.99804534)
\curveto(3.48758406,93.99804534)(3.18094344,93.84374846)(2.91141219,93.53515471)
\curveto(2.55594344,93.12890471)(2.37820906,92.53515471)(2.37820906,91.75390471)
\curveto(2.37820906,90.96484221)(2.55008406,90.35937346)(2.89383406,89.93749846)
\curveto(3.23758406,89.51952971)(3.62039656,89.31054534)(4.04227156,89.31054534)
\curveto(4.39774031,89.31054534)(4.74149031,89.48827971)(5.07352156,89.84374846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.12430281,94.00390471)
\lineto(13.44656844,94.00390471)
\lineto(13.44656844,93.52343596)
\lineto(7.12430281,93.52343596)
\lineto(7.12430281,94.00390471)
\closepath
\moveto(7.12430281,92.09374846)
\lineto(13.44656844,92.09374846)
\lineto(13.44656844,91.61327971)
\lineto(7.12430281,91.61327971)
\lineto(7.12430281,92.09374846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.29031844,95.26367034)
\curveto(14.51688094,95.79882659)(14.80203719,96.21093596)(15.14578719,96.49999846)
\curveto(15.49344344,96.79296721)(15.92508406,96.93945159)(16.44070906,96.93945159)
\curveto(17.07742781,96.93945159)(17.56570906,96.73242034)(17.90555281,96.31835784)
\curveto(18.16336531,96.00976409)(18.29227156,95.67968596)(18.29227156,95.32812346)
\curveto(18.29227156,94.74999846)(17.92899031,94.15234221)(17.20242781,93.53515471)
\curveto(17.69070906,93.34374846)(18.05984969,93.07031096)(18.30984969,92.71484221)
\curveto(18.55984969,92.35937346)(18.68484969,91.94140471)(18.68484969,91.46093596)
\curveto(18.68484969,90.77343596)(18.46609969,90.17773284)(18.02859969,89.67382659)
\curveto(17.45828719,89.01757659)(16.63211531,88.68945159)(15.55008406,88.68945159)
\curveto(15.01492781,88.68945159)(14.64969344,88.75585784)(14.45438094,88.88867034)
\curveto(14.26297469,89.02148284)(14.16727156,89.16406096)(14.16727156,89.31640471)
\curveto(14.16727156,89.42968596)(14.21219344,89.52929534)(14.30203719,89.61523284)
\curveto(14.39578719,89.70117034)(14.50711531,89.74413909)(14.63602156,89.74413909)
\curveto(14.73367781,89.74413909)(14.83328719,89.72851409)(14.93484969,89.69726409)
\curveto(15.00125594,89.67773284)(15.15164656,89.60546721)(15.38602156,89.48046721)
\curveto(15.62039656,89.35937346)(15.78250594,89.28710784)(15.87234969,89.26367034)
\curveto(16.01688094,89.22070159)(16.17117781,89.19921721)(16.33524031,89.19921721)
\curveto(16.73367781,89.19921721)(17.07938094,89.35351409)(17.37234969,89.66210784)
\curveto(17.66922469,89.97070159)(17.81766219,90.33593596)(17.81766219,90.75781096)
\curveto(17.81766219,91.06640471)(17.74930281,91.36718596)(17.61258406,91.66015471)
\curveto(17.51102156,91.87890471)(17.39969344,92.04492034)(17.27859969,92.15820159)
\curveto(17.11063094,92.31445159)(16.88016219,92.45507659)(16.58719344,92.58007659)
\curveto(16.29422469,92.70898284)(15.99539656,92.77343596)(15.69070906,92.77343596)
\lineto(15.50320906,92.77343596)
\lineto(15.50320906,92.94921721)
\curveto(15.81180281,92.98827971)(16.12039656,93.09960784)(16.42899031,93.28320159)
\curveto(16.74149031,93.46679534)(16.96805281,93.68749846)(17.10867781,93.94531096)
\curveto(17.24930281,94.20312346)(17.31961531,94.48632659)(17.31961531,94.79492034)
\curveto(17.31961531,95.19726409)(17.19266219,95.52148284)(16.93875594,95.76757659)
\curveto(16.68875594,96.01757659)(16.37625594,96.14257659)(16.00125594,96.14257659)
\curveto(15.39578719,96.14257659)(14.88992781,95.81835784)(14.48367781,95.16992034)
\lineto(14.29031844,95.26367034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.57353682,125.93358458)
\curveto(5.31181807,125.66014708)(5.0559587,125.46288146)(4.8059587,125.34178771)
\curveto(4.5559587,125.22460021)(4.28642745,125.16600646)(3.99736495,125.16600646)
\curveto(3.41142745,125.16600646)(2.8997087,125.41014708)(2.4622087,125.89842833)
\curveto(2.0247087,126.39061583)(1.8059587,127.02147521)(1.8059587,127.79100646)
\curveto(1.8059587,128.56053771)(2.0481462,129.26366271)(2.5325212,129.90038146)
\curveto(3.0168962,130.54100646)(3.63994307,130.86131896)(4.40166182,130.86131896)
\curveto(4.87431807,130.86131896)(5.26494307,130.71092833)(5.57353682,130.41014708)
\lineto(5.57353682,131.40038146)
\curveto(5.57353682,132.01366271)(5.55791182,132.39061583)(5.52666182,132.53124083)
\curveto(5.49931807,132.67186583)(5.4543962,132.76756896)(5.3918962,132.81835021)
\curveto(5.3293962,132.86913146)(5.2512712,132.89452208)(5.1575212,132.89452208)
\curveto(5.0559587,132.89452208)(4.92119307,132.86327208)(4.75322432,132.80077208)
\lineto(4.67705245,133.00585021)
\lineto(6.27666182,133.66210021)
\lineto(6.5403337,133.66210021)
\lineto(6.5403337,127.45702208)
\curveto(6.5403337,126.82811583)(6.55400557,126.44335021)(6.58134932,126.30272521)
\curveto(6.61259932,126.16600646)(6.65947432,126.07030333)(6.72197432,126.01561583)
\curveto(6.78838057,125.96092833)(6.86455245,125.93358458)(6.95048995,125.93358458)
\curveto(7.0559587,125.93358458)(7.1965837,125.96678771)(7.37236495,126.03319396)
\lineto(7.43681807,125.82811583)
\lineto(5.84306807,125.16600646)
\lineto(5.57353682,125.16600646)
\lineto(5.57353682,125.93358458)
\closepath
\moveto(5.57353682,126.34374083)
\lineto(5.57353682,129.10936583)
\curveto(5.55009932,129.37499083)(5.47978682,129.61717833)(5.36259932,129.83592833)
\curveto(5.24541182,130.05467833)(5.08916182,130.21874083)(4.89384932,130.32811583)
\curveto(4.70244307,130.44139708)(4.51494307,130.49803771)(4.33134932,130.49803771)
\curveto(3.98759932,130.49803771)(3.6809587,130.34374083)(3.41142745,130.03514708)
\curveto(3.0559587,129.62889708)(2.87822432,129.03514708)(2.87822432,128.25389708)
\curveto(2.87822432,127.46483458)(3.05009932,126.85936583)(3.39384932,126.43749083)
\curveto(3.73759932,126.01952208)(4.12041182,125.81053771)(4.54228682,125.81053771)
\curveto(4.89775557,125.81053771)(5.24150557,125.98827208)(5.57353682,126.34374083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.62431807,130.50389708)
\lineto(13.9465837,130.50389708)
\lineto(13.9465837,130.02342833)
\lineto(7.62431807,130.02342833)
\lineto(7.62431807,130.50389708)
\closepath
\moveto(7.62431807,128.59374083)
\lineto(13.9465837,128.59374083)
\lineto(13.9465837,128.11327208)
\lineto(7.62431807,128.11327208)
\lineto(7.62431807,128.59374083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.76494307,128.25975646)
\lineto(19.76494307,127.42772521)
\lineto(18.69853682,127.42772521)
\lineto(18.69853682,125.33006896)
\lineto(17.73173995,125.33006896)
\lineto(17.73173995,127.42772521)
\lineto(14.3684587,127.42772521)
\lineto(14.3684587,128.17772521)
\lineto(18.05400557,133.43944396)
\lineto(18.69853682,133.43944396)
\lineto(18.69853682,128.25975646)
\lineto(19.76494307,128.25975646)
\closepath
\moveto(17.73173995,128.25975646)
\lineto(17.73173995,132.20311583)
\lineto(14.94267745,128.25975646)
\lineto(17.73173995,128.25975646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.40067,7.33007659)
\lineto(35.33426375,8.27343596)
\lineto(35.52762312,8.27343596)
\lineto(35.52762312,1.56445159)
\curveto(35.52762312,1.11913909)(35.54520125,0.84179534)(35.5803575,0.73242034)
\curveto(35.61942,0.62304534)(35.697545,0.53906096)(35.8147325,0.48046721)
\curveto(35.93192,0.42187346)(36.17020125,0.38867034)(36.52957625,0.38085784)
\lineto(36.52957625,0.16406096)
\lineto(33.541295,0.16406096)
\lineto(33.541295,0.38085784)
\curveto(33.916295,0.38867034)(34.1584825,0.41992034)(34.2678575,0.47460784)
\curveto(34.3772325,0.53320159)(34.45340437,0.60937346)(34.49637312,0.70312346)
\curveto(34.53934187,0.80077971)(34.56082625,1.08788909)(34.56082625,1.56445159)
\lineto(34.56082625,5.85351409)
\curveto(34.56082625,6.43163909)(34.541295,6.80273284)(34.5022325,6.96679534)
\curveto(34.47488875,7.09179534)(34.4241075,7.18359221)(34.34988875,7.24218596)
\curveto(34.27957625,7.30077971)(34.19363875,7.33007659)(34.09207625,7.33007659)
\curveto(33.947545,7.33007659)(33.74637312,7.26952971)(33.48856062,7.14843596)
\lineto(33.40067,7.33007659)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.49637312,1.69335784)
\lineto(57.9397325,0.16406096)
\lineto(53.2522325,0.16406096)
\lineto(53.2522325,0.38085784)
\curveto(54.63113875,1.63867034)(55.60184187,2.66601409)(56.16434187,3.46288909)
\curveto(56.72684187,4.25976409)(57.00809187,4.98827971)(57.00809187,5.64843596)
\curveto(57.00809187,6.15234221)(56.853795,6.56640471)(56.54520125,6.89062346)
\curveto(56.2366075,7.21484221)(55.86746687,7.37695159)(55.43777937,7.37695159)
\curveto(55.04715437,7.37695159)(54.69559187,7.26171721)(54.38309187,7.03124846)
\curveto(54.07449812,6.80468596)(53.8459825,6.47070159)(53.697545,6.02929534)
\lineto(53.48074812,6.02929534)
\curveto(53.57840437,6.75195159)(53.82840437,7.30663909)(54.23074812,7.69335784)
\curveto(54.63699812,8.08007659)(55.1428575,8.27343596)(55.74832625,8.27343596)
\curveto(56.3928575,8.27343596)(56.92996687,8.06640471)(57.35965437,7.65234221)
\curveto(57.79324812,7.23827971)(58.010045,6.74999846)(58.010045,6.18749846)
\curveto(58.010045,5.78515471)(57.916295,5.38281096)(57.728795,4.98046721)
\curveto(57.4397325,4.34765471)(56.9709825,3.67773284)(56.322545,2.97070159)
\curveto(55.34988875,1.90820159)(54.74246687,1.26757659)(54.50027937,1.04882659)
\lineto(56.57449812,1.04882659)
\curveto(56.99637312,1.04882659)(57.291295,1.06445159)(57.45926375,1.09570159)
\curveto(57.63113875,1.12695159)(57.78543562,1.18945159)(57.92215437,1.28320159)
\curveto(58.05887312,1.38085784)(58.17801375,1.51757659)(58.27957625,1.69335784)
\lineto(58.49637312,1.69335784)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.603795,6.59765471)
\curveto(80.8303575,7.13281096)(81.11551375,7.54492034)(81.45926375,7.83398284)
\curveto(81.80692,8.12695159)(82.23856062,8.27343596)(82.75418562,8.27343596)
\curveto(83.39090437,8.27343596)(83.87918562,8.06640471)(84.21902937,7.65234221)
\curveto(84.47684187,7.34374846)(84.60574812,7.01367034)(84.60574812,6.66210784)
\curveto(84.60574812,6.08398284)(84.24246687,5.48632659)(83.51590437,4.86913909)
\curveto(84.00418562,4.67773284)(84.37332625,4.40429534)(84.62332625,4.04882659)
\curveto(84.87332625,3.69335784)(84.99832625,3.27538909)(84.99832625,2.79492034)
\curveto(84.99832625,2.10742034)(84.77957625,1.51171721)(84.34207625,1.00781096)
\curveto(83.77176375,0.35156096)(82.94559187,0.02343596)(81.86356062,0.02343596)
\curveto(81.32840437,0.02343596)(80.96317,0.08984221)(80.7678575,0.22265471)
\curveto(80.57645125,0.35546721)(80.48074812,0.49804534)(80.48074812,0.65038909)
\curveto(80.48074812,0.76367034)(80.52567,0.86327971)(80.61551375,0.94921721)
\curveto(80.70926375,1.03515471)(80.82059187,1.07812346)(80.94949812,1.07812346)
\curveto(81.04715437,1.07812346)(81.14676375,1.06249846)(81.24832625,1.03124846)
\curveto(81.3147325,1.01171721)(81.46512312,0.93945159)(81.69949812,0.81445159)
\curveto(81.93387312,0.69335784)(82.0959825,0.62109221)(82.18582625,0.59765471)
\curveto(82.3303575,0.55468596)(82.48465437,0.53320159)(82.64871687,0.53320159)
\curveto(83.04715437,0.53320159)(83.3928575,0.68749846)(83.68582625,0.99609221)
\curveto(83.98270125,1.30468596)(84.13113875,1.66992034)(84.13113875,2.09179534)
\curveto(84.13113875,2.40038909)(84.06277937,2.70117034)(83.92606062,2.99413909)
\curveto(83.82449812,3.21288909)(83.71317,3.37890471)(83.59207625,3.49218596)
\curveto(83.4241075,3.64843596)(83.19363875,3.78906096)(82.90067,3.91406096)
\curveto(82.60770125,4.04296721)(82.30887312,4.10742034)(82.00418562,4.10742034)
\lineto(81.81668562,4.10742034)
\lineto(81.81668562,4.28320159)
\curveto(82.12527937,4.32226409)(82.43387312,4.43359221)(82.74246687,4.61718596)
\curveto(83.05496687,4.80077971)(83.28152937,5.02148284)(83.42215437,5.27929534)
\curveto(83.56277937,5.53710784)(83.63309187,5.82031096)(83.63309187,6.12890471)
\curveto(83.63309187,6.53124846)(83.50613875,6.85546721)(83.2522325,7.10156096)
\curveto(83.0022325,7.35156096)(82.6897325,7.47656096)(82.3147325,7.47656096)
\curveto(81.70926375,7.47656096)(81.20340437,7.15234221)(80.79715437,6.50390471)
\lineto(80.603795,6.59765471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.57840437,3.09374846)
\lineto(112.57840437,2.26171721)
\lineto(111.51199812,2.26171721)
\lineto(111.51199812,0.16406096)
\lineto(110.54520125,0.16406096)
\lineto(110.54520125,2.26171721)
\lineto(107.18192,2.26171721)
\lineto(107.18192,3.01171721)
\lineto(110.86746687,8.27343596)
\lineto(111.51199812,8.27343596)
\lineto(111.51199812,3.09374846)
\lineto(112.57840437,3.09374846)
\closepath
\moveto(110.54520125,3.09374846)
\lineto(110.54520125,7.03710784)
\lineto(107.75613875,3.09374846)
\lineto(110.54520125,3.09374846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.20340437,8.10937346)
\lineto(141.74637312,7.11327971)
\lineto(139.35574812,7.11327971)
\lineto(138.83426375,6.04687346)
\curveto(139.86942,5.89452971)(140.6897325,5.50976409)(141.29520125,4.89257659)
\curveto(141.8147325,4.36132659)(142.07449812,3.73632659)(142.07449812,3.01757659)
\curveto(142.07449812,2.59960784)(141.98856062,2.21288909)(141.81668562,1.85742034)
\curveto(141.64871687,1.50195159)(141.43582625,1.19921721)(141.17801375,0.94921721)
\curveto(140.92020125,0.69921721)(140.63309187,0.49804534)(140.31668562,0.34570159)
\curveto(139.86746687,0.13085784)(139.40652937,0.02343596)(138.93387312,0.02343596)
\curveto(138.45731062,0.02343596)(138.10965437,0.10351409)(137.89090437,0.26367034)
\curveto(137.67606062,0.42773284)(137.56863875,0.60742034)(137.56863875,0.80273284)
\curveto(137.56863875,0.91210784)(137.61356062,1.00781096)(137.70340437,1.08984221)
\curveto(137.79324812,1.17577971)(137.90652937,1.21874846)(138.04324812,1.21874846)
\curveto(138.14481062,1.21874846)(138.23270125,1.20312346)(138.30692,1.17187346)
\curveto(138.385045,1.14062346)(138.51590437,1.06054534)(138.69949812,0.93163909)
\curveto(138.99246687,0.72851409)(139.28934187,0.62695159)(139.59012312,0.62695159)
\curveto(140.04715437,0.62695159)(140.447545,0.79882659)(140.791295,1.14257659)
\curveto(141.13895125,1.49023284)(141.31277937,1.91210784)(141.31277937,2.40820159)
\curveto(141.31277937,2.88867034)(141.1584825,3.33593596)(140.84988875,3.74999846)
\curveto(140.541295,4.16796721)(140.11551375,4.49023284)(139.572545,4.71679534)
\curveto(139.14676375,4.89257659)(138.56668562,4.99413909)(137.83231062,5.02148284)
\lineto(139.35574812,8.10937346)
\lineto(142.20340437,8.10937346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.37332625,8.27343596)
\lineto(169.37332625,8.05663909)
\curveto(168.85770125,8.00585784)(168.43582625,7.90234221)(168.10770125,7.74609221)
\curveto(167.7834825,7.59374846)(167.46121687,7.35937346)(167.14090437,7.04296721)
\curveto(166.82449812,6.72656096)(166.56082625,6.37304534)(166.34988875,5.98242034)
\curveto(166.1428575,5.59570159)(165.96902937,5.13476409)(165.82840437,4.59960784)
\curveto(166.39090437,4.98632659)(166.9553575,5.17968596)(167.52176375,5.17968596)
\curveto(168.0647325,5.17968596)(168.53543562,4.96093596)(168.93387312,4.52343596)
\curveto(169.33231062,4.08593596)(169.53152937,3.52343596)(169.53152937,2.83593596)
\curveto(169.53152937,2.17187346)(169.3303575,1.56640471)(168.92801375,1.01952971)
\curveto(168.44363875,0.35546721)(167.80301375,0.02343596)(167.00613875,0.02343596)
\curveto(166.46317,0.02343596)(166.0022325,0.20312346)(165.62332625,0.56249846)
\curveto(164.88113875,1.26171721)(164.510045,2.16796721)(164.510045,3.28124846)
\curveto(164.510045,3.99218596)(164.65262312,4.66796721)(164.93777937,5.30859221)
\curveto(165.22293562,5.94921721)(165.62918562,6.51757659)(166.15652937,7.01367034)
\curveto(166.68777937,7.50976409)(167.19559187,7.84374846)(167.67996687,8.01562346)
\curveto(168.16434187,8.18749846)(168.61551375,8.27343596)(169.0334825,8.27343596)
\lineto(169.37332625,8.27343596)
\closepath
\moveto(165.728795,4.17187346)
\curveto(165.6584825,3.64452971)(165.62332625,3.21874846)(165.62332625,2.89452971)
\curveto(165.62332625,2.51952971)(165.69168562,2.11132659)(165.82840437,1.66992034)
\curveto(165.96902937,1.23242034)(166.17606062,0.88476409)(166.44949812,0.62695159)
\curveto(166.64871687,0.44335784)(166.89090437,0.35156096)(167.17606062,0.35156096)
\curveto(167.51590437,0.35156096)(167.81863875,0.51171721)(168.08426375,0.83202971)
\curveto(168.353795,1.15234221)(168.48856062,1.60937346)(168.48856062,2.20312346)
\curveto(168.48856062,2.87109221)(168.35574812,3.44921721)(168.09012312,3.93749846)
\curveto(167.82449812,4.42577971)(167.447545,4.66992034)(166.95926375,4.66992034)
\curveto(166.81082625,4.66992034)(166.65067,4.63867034)(166.478795,4.57617034)
\curveto(166.31082625,4.51367034)(166.06082625,4.37890471)(165.728795,4.17187346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.20145125,8.10937346)
\lineto(196.46121687,8.10937346)
\lineto(196.46121687,7.88671721)
\lineto(193.81277937,-0.00000154)
\lineto(193.15652937,-0.00000154)
\lineto(195.52957625,7.15429534)
\lineto(193.34402937,7.15429534)
\curveto(192.90262312,7.15429534)(192.58817,7.10156096)(192.40067,6.99609221)
\curveto(192.072545,6.81640471)(191.80887312,6.53906096)(191.60965437,6.16406096)
\lineto(191.4397325,6.22851409)
\lineto(192.20145125,8.10937346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.29715437,4.16601409)
\curveto(219.66824812,4.68163909)(219.26199812,5.09570159)(219.07840437,5.40820159)
\curveto(218.89871687,5.72070159)(218.80887312,6.04492034)(218.80887312,6.38085784)
\curveto(218.80887312,6.89648284)(219.00809187,7.33984221)(219.40652937,7.71093596)
\curveto(219.80496687,8.08593596)(220.33426375,8.27343596)(220.99442,8.27343596)
\curveto(221.635045,8.27343596)(222.15067,8.09960784)(222.541295,7.75195159)
\curveto(222.93192,7.40429534)(223.1272325,7.00781096)(223.1272325,6.56249846)
\curveto(223.1272325,6.26562346)(223.02176375,5.96288909)(222.81082625,5.65429534)
\curveto(222.59988875,5.34570159)(222.16043562,4.98242034)(221.49246687,4.56445159)
\curveto(222.17996687,4.03320159)(222.635045,3.61523284)(222.85770125,3.31054534)
\curveto(223.15457625,2.91210784)(223.30301375,2.49218596)(223.30301375,2.05077971)
\curveto(223.30301375,1.49218596)(223.09012312,1.01367034)(222.66434187,0.61523284)
\curveto(222.23856062,0.22070159)(221.67996687,0.02343596)(220.98856062,0.02343596)
\curveto(220.23465437,0.02343596)(219.64676375,0.25976409)(219.22488875,0.73242034)
\curveto(218.88895125,1.11132659)(218.7209825,1.52538909)(218.7209825,1.97460784)
\curveto(218.7209825,2.32617034)(218.83817,2.67382659)(219.072545,3.01757659)
\curveto(219.31082625,3.36523284)(219.71902937,3.74804534)(220.29715437,4.16601409)
\closepath
\moveto(221.21707625,4.79296721)
\curveto(221.68582625,5.21484221)(221.98270125,5.54687346)(222.10770125,5.78906096)
\curveto(222.23270125,6.03515471)(222.29520125,6.31249846)(222.29520125,6.62109221)
\curveto(222.29520125,7.03124846)(222.17996687,7.35156096)(221.94949812,7.58202971)
\curveto(221.71902937,7.81640471)(221.40457625,7.93359221)(221.00613875,7.93359221)
\curveto(220.60770125,7.93359221)(220.2834825,7.81835784)(220.0334825,7.58788909)
\curveto(219.7834825,7.35742034)(219.6584825,7.08788909)(219.6584825,6.77929534)
\curveto(219.6584825,6.57617034)(219.70926375,6.37304534)(219.81082625,6.16992034)
\curveto(219.916295,5.96679534)(220.0647325,5.77343596)(220.25613875,5.58984221)
\lineto(221.21707625,4.79296721)
\closepath
\moveto(220.572545,3.94335784)
\curveto(220.24832625,3.66992034)(220.00809187,3.37109221)(219.85184187,3.04687346)
\curveto(219.69559187,2.72656096)(219.61746687,2.37890471)(219.61746687,2.00390471)
\curveto(219.61746687,1.49999846)(219.75418562,1.09570159)(220.02762312,0.79101409)
\curveto(220.30496687,0.49023284)(220.65652937,0.33984221)(221.08231062,0.33984221)
\curveto(221.50418562,0.33984221)(221.84207625,0.45898284)(222.0959825,0.69726409)
\curveto(222.34988875,0.93554534)(222.47684187,1.22460784)(222.47684187,1.56445159)
\curveto(222.47684187,1.84570159)(222.40262312,2.09765471)(222.25418562,2.32031096)
\curveto(221.97684187,2.73437346)(221.416295,3.27538909)(220.572545,3.94335784)
\closepath
}
}
\end{pspicture}

